Counterexamples to Kalai's Conjecture C

We provide two simple counterexamples to Kalai's Conjecture C and discuss our perspective on the implications for the prospect of large-scale fault-tolerant quantum computation.

==> PEPS.tikz <==
\beginpgfgraphicnamed{PEPS}
\begin{tikzpicture}
	[a/.style={circle, fill=green!45!blue, draw=green!70!black, scale=.35},
	b/.style={fill=none, decorate, 
	decoration={snake,amplitude=.6mm,segment length=2mm, 
	pre length=1.8, post length=.8}, green!45!blue},scale=2.2,
	c/.style={fill=blue,fill opacity = .2},scale=.6]

	% big circles
	\foreach \x in {0,1,...,5} \foreach \y in {0,1,...,5}{
		\filldraw[c, shift={(\x,\y)}] (0,0) circle (2mm);
	}

	% little circles and wavy lines
	\def\tick{.095}
	\foreach \x in {0,1,...,4}{
		% fill in the bulk
		\foreach \y in {0,1,...,4}{
			\filldraw[b] 
			(\x+\tick,\y) node [a] {} -- (\x+1-\tick,\y) node [a] {};
			\filldraw[b] 
			(\x,\y+\tick) node [a] {} -- (\x,\y+1-\tick) node [a] {};
		}
		% fix the boundary
		\filldraw[b] 
		(\x+\tick,5) node [a] {} -- (\x+1-\tick,5) node [a] {};
		\filldraw[b] 
		(5,\x+\tick) node [a] {} -- (5,\x+1-\tick) node [a] {};
	}

\end{tikzpicture}
\endpgfgraphicnamed

==> comb.tikz <==
\beginpgfgraphicnamed{comb}
\begin{tikzpicture}
	[b/.style={fill=blue,fill opacity=.3},
%        g/.style={fill=green!85!gray,fill opacity=.4},
	c/.style={fill=black,fill opacity = 1},
	scale=.55]

	% size of grid
	\def\n{12}

	% grid and nodes
	\draw (0,0) grid (\n,\n);
	\foreach \x in {0,1,...,\n} \foreach \y in {0,1,...,\n}{
		\filldraw[c, shift={(\x,\y)}] (0,0) circle (1.8mm);
	}

	% colored stripes
        \fill[b] (-0.5,-0.5) rectangle(\n+.5,0.5);
        \foreach \x in {0,3,...,\n} {
          \fill[b] (\x-0.5,.5) rectangle (\x+0.5,\n+.5);
%          \fill[g] (\x+0.5,.5) rectangle (\x+1.5, \n+.5);
        }	
\end{tikzpicture}
\endpgfgraphicnamed
